Data-driven Decision Making with Probabilistic Guarantees (Part 1): A Schematic Overview of Chance-constrained Optimization

Uncertainties from deepening penetration of renewable energy resources have posed critical challenges to the secure and reliable operations of future electric grids. Among various approaches for decision making in uncertain environments, this paper focuses on chance-constrained optimization, which provides explicit probabilistic guarantees on the feasibility of optimal solutions. Although quite a few methods have been proposed to solve chance-constrained optimization problems, there is a lack of comprehensive review and comparative analysis of the proposed methods. Part I of this two-part paper reviews three categories of existing methods to chance-constrained optimization: (1) scenario approach; (2) sample average approximation; and (3) robust optimization based methods. Data-driven methods, which are not constrained by any particular distributions of the underlying uncertainties, are of particular interest. Part II of this two-part paper provides a literature review on the applications of chance-constrained optimization in power systems. Part II also provides a critical comparison of existing methods based on numerical simulations, which are conducted on standard power system test cases.

==> overview-of-cco.tex <==
% % Author: Till Tantau
% % Source: The PGF/TikZ manual
% \documentclass[5p,times,authoryear]{elsarticle}

% \usepackage{setspace}

% \usepackage{tikz}
% \usetikzlibrary{mindmap,trees,backgrounds}
% \usepackage{verbatim}
% \usepackage{color}

% \definecolor{red1}{rgb}{0.502,0,0}
% \definecolor{blue1}{rgb}{0.098,0.098,0.498}
% \definecolor{brown1}{rgb}{0.545,0.271,0.075}
% \definecolor{green1}{rgb}{0,0.392,0}
% \definecolor{red2}{rgb}{0.698,0.1333,0.1333}
% \definecolor{blue2}{rgb}{0.275,0.51,0.706} % 70,130,180
% \definecolor{brown2}{rgb}{0.824,0.412,0.118} % 160,82,45
% \definecolor{green2}{rgb}{0.180,0.545,0.341}


% \definecolor{red3}{rgb}{0.698,0.1333,0.1333}
% \definecolor{blue3}{rgb}{0.1176,0.565,1} % 30,144,255
% \definecolor{brown3}{rgb}{0.824,0.412,0.118} % 160,82,45
% \definecolor{gree3}{rgb}{0.180,0.545,0.341}

% \begin{document}
% \pagestyle{empty}

% \begin{comment}
% :Title: Computer science mindmap
% :Tags: Manual, Mindmap

% Version 1.09 of PGF/TikZ added a library for drawing mindmaps. Here's an example
% from the manual. 

% | Author: Till Tantau
% | Source: The PGF/TikZ manual

% \end{comment}

% \begin{figure*}

\begin{tikzpicture}
  \begin{scope}[mindmap, concept color=lightgray,text=black]
    \node [concept] (ambiguous-cc) at (0,5.7) {Ambiguous Chance Constraint} 
      child [grow=10, level distance=135] 
        {node [concept] (safe-approx) { \begin{spacing}{0} Safe\\Approximation\\{\tiny\citep{nemirovski_safe_2012,ben-tal_robust_2009}} \end{spacing} }  }
      child [grow=170, level distance=125] 
        {node [concept] (other) { \begin{spacing}{0} Other\\Approaches\\{\tiny \citep{esfahani_data-driven_2015,jiang_data-driven_2016,shapiro_distributionally_2017} }  \end{spacing} }};
  \end{scope}

  \path[mindmap,concept color=black!80,text=white]
    node[concept] (chance-constraint) {
    % \begin{spacing}{0}
    {\Large Chance-Constrained Optimization \par} {\tiny \citep{charnes_cost_1958} }
    % \end{spacing}
    }
    [clockwise from=0]
    child[concept color=red1, grow=45, level distance=130]
      { node[concept] {\begin{spacing}{0} {\normalsize RO-based Methods} {\tiny \citep{ben-tal_robust_2009,bertsimas_theory_2011}} \end{spacing} } 
      [clockwise from=0]
      child[concept color=red2, grow=15]
        { node[concept] (convex-approx) { \begin{spacing}{0} Convex\\Approximation\\{\tiny\citep{nemirovski_convex_2006}} \end{spacing} }
          child[concept color=red3, grow=-45] 
            { node[concept] (cvar-chen-2010) { \begin{spacing}{0} CVaR {\tiny\citep{chen_cvar_2010}} \end{spacing} } }
          child[concept color=red3, grow=0]
            { node[concept] { \begin{spacing}{0} {\tiny\citep{chen_goal-driven_2009} } \end{spacing} } }  
          child[concept color=red3, grow=45]
            { node[concept] { \begin{spacing}{0} {\tiny\citep{rockafellar_optimization_2000,rockafellar_conditional_2002} } \end{spacing} } }  
        }
      child[concept color=red2, grow=-45]
        { node[concept] (robust-counterpart) { \begin{spacing}{0} Robust Counterpart {\tiny \citep{ben-tal_robust_2009}} \end{spacing} } 
          child[concept color=red3, grow=-15]
            { node[concept] { \begin{spacing}{0} Data-driven RO\\{\tiny\citep{bertsimas_data-driven_2018}} \end{spacing} } }
          child[concept color=red3, grow=-60]
            { node[concept] { \begin{spacing}{0} {\tiny\citep{bertsimas_price_2004} } \end{spacing} } }
          child[concept color=red3, grow=-150]
            { node[concept] { \begin{spacing}{0} {\tiny\citep{ben-tal_robust_1999} } \end{spacing} } }  
        }   
    } 
    child[concept color=blue1, grow=-45, level distance=135] {
      node[concept] { \begin{spacing}{0} {\normalsize Scenario Approach} {\tiny \citep{calafiore_uncertain_2005,campi_introduction_2018} } \end{spacing} }
      [clockwise from=0]
      child[concept color=blue2, grow=10] { node[concept] {
      \begin{spacing}{0}
      Prior\\
      {\tiny \citep{campi_exact_2008} \\\citep{calafiore_random_2010} }   
      \end{spacing}
      }
      child[concept color=blue3, grow=130]{ node[concept] (margellos-road-2014) { {\tiny\citep{margellos_road_2014}} } }
      child[concept color=blue3, grow=40] { node[concept] { {\tiny\citep{zhang_sample_2015} } } }
      child[concept color=blue3, grow=-5] { node[concept] { {\tiny\citep{schildbach_randomized_2013} } } }
      child[concept color=blue3, grow=-50] { node[concept] { {\tiny\citep{ramponi_consistency_2018} } } }
      }
      child[concept color=blue2, grow=-45] { node[concept] {
      \begin{spacing}{0}
        Posterior {\tiny\citep{campi_wait-and-judge_2016}}
      \end{spacing}
      }
        child[concept color=blue3, grow=-30] { node[concept] { {\tiny\citep{campi_general_2018} } } }
      }
      child[concept color=blue2, grow=-120] { node[concept] (sampling-and-discarding) {
      \begin{spacing}{0}
        Sampling \& Discarding {\tiny \citep{campi_sampling-and-discarding_2011} } 
      \end{spacing}
      } }
    }
    child[concept color=green1, grow=-135, level distance=135]
      {node[concept] (saa) {\begin{spacing}{0} Sample\\Average\\Approximation\\{\tiny \citep{sen_relaxations_1992,ahmed_solving_2008} }\end{spacing}}
      [clockwise from=-60]
      child[concept color=green2, grow=-60]
        { node[concept] (general-theory) { \begin{spacing}{0} General Theory \\{\tiny\citep{luedtke_sample_2008,pagnoncelli_sample_2009}} \end{spacing} } }
      child[concept color=green2, grow=-135]
        { node[concept] (sth) { \begin{spacing}{0} Computation \end{spacing} } 
          child[concept color=green3, grow=160]
            { node[concept] { \begin{spacing}{0} {\tiny \cite{tanner_iis_2010,kucukyavuz_mixing_2012} } \end{spacing} }}
          child[concept color=green3, grow=-150]
            { node[concept] { \begin{spacing}{0} {\tiny \cite{zeng_chance_2017,zeng_solving_2014}} \end{spacing} }}    
        }
      child[concept color=green2, grow=170]
        { node[concept] { \begin{spacing}{0} Special Cases \end{spacing} } 
          child[concept color=green3, grow=70]
            { node[concept] (ahmed-relaxations-2018) { \begin{spacing}{0} {\tiny \citep{ahmed_relaxations_2018} } \end{spacing} }}
          child[concept color=green3, grow=150]
            { node[concept] (luedtke-integer-2010) { \begin{spacing}{0} {\tiny \citep{luedtke_integer_2010}} \end{spacing} }}  
        }
    }
    child[concept color=brown1, grow=135, level distance=130] {
      node[concept] {\begin{spacing}{0} {\normalsize Basic Properties} {\tiny \citep{shapiro_lectures_2009} } \end{spacing} }
      [clockwise from=0]
      child[concept color=brown2, grow=-135] { node[concept]
      { \begin{spacing}{0} Special Cases \end{spacing} } 
        child[concept color=brown3, grow=0] { node[concept]
          { \begin{spacing}{0} Gaussian {\tiny \citep{kataoka_stochastic_1963}} \end{spacing} } }
        child[concept color=brown3, grow=180] { node[concept] (log-concave)
          { \begin{spacing}{0} Log-concave {\tiny \citep{prekopa_stochastic_1995}} \end{spacing} } }
        child[concept color=brown3, grow=-45] { node[concept] (finite-distribution)
          { \begin{spacing}{0} Finite Distribution {\tiny \citep{prekopa_stochastic_1995}} \end{spacing} } } 
        child[concept color=brown3, grow=-140] { node[concept] (separable-cc)
          { \begin{spacing}{0} Separable Chance Constraint {\tiny \citep{prekopa_stochastic_1995}} \end{spacing} } }       
      }
      child[concept color=brown2, grow=180]
        { node[concept] (convexity) {\begin{spacing}{0} Convexity\end{spacing} }
          child[concept color=brown3, grow=120]
            { node[concept] (calafiore-distributionally-2006) {\begin{spacing}{0} {\tiny \citep{calafiore_distributionally_2006} } \end{spacing} }}
          child[concept color=brown3, grow=180]
            { node[concept] {\begin{spacing}{0} {\tiny \citep{lagoa_convexity_1999} } \end{spacing} }}              
        }
      };
  \begin{pgfonlayer}{background}
    % \draw [circle connection bar]
    \draw (general-theory) to[circle connection bar switch color=from (green2) to (blue2)] (sampling-and-discarding);
    \draw (convexity) to[circle connection bar switch color=from (brown2) to (brown3)] (log-concave);
    \draw (separable-cc) to[circle connection bar switch color=from (brown3) to (green3)] (luedtke-integer-2010);
    \draw (separable-cc) to[circle connection bar switch color=from (brown3) to (green3)] (ahmed-relaxations-2018);
    \draw (finite-distribution) to[circle connection bar switch color=from (brown3) to (green3)] (ahmed-relaxations-2018);
    \draw (margellos-road-2014) to[circle connection bar switch color=from (blue3) to (red2)] (robust-counterpart);
    \draw (safe-approx) to[circle connection bar switch color=from (lightgray) to (red2)] (convex-approx);
    \draw (ambiguous-cc) to[circle connection bar switch color=from (lightgray) to (black!80)] (chance-constraint); 
    \draw (cvar-chen-2010) to[circle connection bar switch color=from (red3) to (red2)] (robust-counterpart);
  \end{pgfonlayer}
\end{tikzpicture}


% \end{figure*}

% \newpage
% \bibliographystyle{elsarticle-harv}
% \bibliography{references}

% \end{document}
